Natural Language Access Control (NLAC): From Help Desk Requests to Structured Policies

Configuring network access control policies in large, complex networks is error-prone and requires significant expert effort. LLMs offer a promising interface for expressing such policies in natural language, but their capability for translating user requests into access policies, and the system architectures best suited to leverage LLMs, remain underexplored. We present an architecture for natural-language access control (NLAC) that uses LLMs to translate user requests into access policies, and introduce NLACBench, a benchmark for evaluating LLM-based intent translation systems in large-scale networks. Our evaluation across multiple state-of-the-art models shows that top-performing LLMs achieve up to 96.9% accuracy in small-network settings, but performance degrades substantially (below 20% for some models) as network size increases. To address this limitation, we identify relevant network components via embedding similarity and construct compact subgraphs that are passed to the LLM. This approach enables scaling to larger networks with up to 98.7% accuracy, while simultaneously reducing inference time, hardware requirements, and operating costs to a constant resource budget. Finally, a case study indicates that top-performing models exhibit largely complementary error patterns, suggesting that intent translation accuracy may be further improved through multi-LLM architectures.

==> tikz/architecture_overview.tex <==
\begin{tikzpicture}[
	box/.style={very thick, rectangle, draw, rounded corners, minimum width=3cm, minimum height=0.8cm, align=center},
	smallbox/.style={rectangle, draw, rounded corners, inner sep= 0.15cm, align=center},
	bigbox/.style={very thick, rectangle, draw, rounded corners, minimum width=3cm, minimum height=2.5cm, align=center},
	db/.style={cylinder, draw, shape aspect=0.5, aspect=0.2, cylinder uses custom fill, cylinder body fill=white,
			cylinder end fill=white, align=center, minimum width=0.85cm},
	dbvert/.style={cylinder, draw, shape border rotate=90, aspect=0.5, aspect=0.2, cylinder uses custom fill, cylinder body fill=white,
			cylinder end fill=white, align=center},
	arrow/.style={-{Latex}, very thick},
	arrowdoubleheaded/.style={{Latex}-{Latex}, very thick},
	idx/.style={circle,draw=black,fill=white,line width=1px,inner sep=1pt,minimum size=1mm,minimum width=1mm,minimum height=1mm},
	node distance=1.2cm,
	highlighted/.style={fill=pink!70},
	smalltext/.style={font=\small,},
	]
	


	\node[box, minimum width=4.1cm] (pep) {Policy Enforcement Point};

	\node[text width=1cm,left=3.5cm of pep, align=center,label=below:System] (system) {\Huge\faLaptop};
	\node[box, left=of system, minimum width=2cm] (subject) {Subject};
	\node[text width=1.2cm, right=2.35 of pep, align=center,label=below:Resource] (resource) {\Huge\faServer};

	\node[bigbox, dashed, above=1.4cm of pep, minimum width=5.3cm, minimum height=3.7cm] (pdp) {};

	\node[box, above=0.1cm of pdp.south, xshift=1.235cm, minimum height=1.0cm, minimum width=2.35cm] (policyadministrator) {Policy\\Administrator};
	\node[box, left=0.1cm of policyadministrator, minimum height=1.0cm, minimum width=2.35cm] (pe) {Policy\\Engine};


	\node[smallbox, above=1.2cm of pdp.south, minimum height=0.85cm, thick, anchor=south, highlighted, minimum width=5.1cm] (ipc) {\textbf{Intent Policy Configuration}};
	\node[smallbox, minimum height=0.85cm, above=0.1cm of ipc.north, thick,  minimum width=5.1cm, highlighted] (policyengine) {\textbf{Intent Configuration Manager}};
	\node[text width=1.2cm, right=2.2cm of policyengine, align=center,label=below:Policy Owners] (policyowners) {\Huge\faUsers};

	\node[box, left=1.8cm of policyengine, thick, align=center, highlighted] (intenttranslation) {\textbf{Intent}\\\textbf{Translation}};
	\node[text width=0.8cm, left=2.5cm of intenttranslation, align=center,label=below:User] (user) {\Huge\faUser};
	\node[below=0.1cm of pdp.north] (pdplabel) {Policy Decision Point};

	\node[text width=1.5cm, below=of intenttranslation, align=center,label=below:Knowledge Base] (knowledgebase) {\Huge\faDatabase};

	\draw[arrow] (subject) -- (system);
	\draw[arrow] (system) -- (pep) node[midway, above, align=center, smallbox, yshift=0.1cm, fill=black!12, draw=black!70]{Resource Access\\Request (RAR)};
	\draw[arrow, dashed] (pep) -- (resource) node[midway,above, smalltext]{access};

	\draw[arrowdoubleheaded] (policyengine.east) -- (policyowners.west) node[smalltext, midway,above,align=center, xshift=0.1cm]{authorize\\changes};
	\draw[arrow] (intenttranslation.east) -- (policyengine.west) node[midway, above, smallbox, yshift=0.1cm, fill=green!15, draw=green!50!black]{Intent};
	\draw[arrow] (user) -- (intenttranslation) node[smalltext, midway, above, align=center, smallbox, yshift=0.1cm, fill=blue!15, draw=blue!50!black]{Policy Change\\Request (PCR)};
	\draw[arrow] (knowledgebase) -- (intenttranslation) node[midway, right, align=left, smalltext]{Context\\Information};



	\draw[arrowdoubleheaded] (pep) -- (pdp) node[midway, below, sloped, smalltext]{decide};

\end{tikzpicture}

==> tikz/data_layout.tex <==
\begin{tikzpicture}[
        entity/.style={anchor=north west, draw, thick, align=left, inner sep=0.3cm},
        arrow/.style={-Stealth, thick},
        node distance=1.5cm and 1.5cm
    ]

    \usetikzlibrary{shapes.geometric, arrows.meta, positioning}

    \node (USER) [entity] {
        \begin{minipage}[t][1.7cm][t]{1.8cm}
            \textbf{User}\\[0.1cm]
            {
            \small
            – name\\
            – department
            }
        \end{minipage}
    };

    \node (ROLE) [entity, below=of USER] {
        \begin{minipage}[t][1.7cm][t]{1.8cm}
            \textbf{Role}\\[0.1cm]
            {
            \small
            – title\\
            – description
            }
        \end{minipage}
    };

    \node (DEVICE) [entity, right=of USER] {
        \begin{minipage}[t][1.7cm][t]{1.8cm}
            \textbf{Device}\\[0.1cm]
            {
            \small
            – type\\
            – IP addr.
            }
        \end{minipage}
    };

    \node (SERVICE) [entity, below=of DEVICE] {
        \begin{minipage}[t][1.7cm][t]{1.8cm}
            \textbf{Service}\\[0.1cm]
            {
            \small
            – name\\
            – description\\
            – protocol
            }
        \end{minipage}
    };

    \draw[arrow] (USER) --  node[left, align=right] {0..n\\has\\[0.0cm]1} (ROLE);
    \draw[arrow] (USER) -- (DEVICE) node[midway, align=center] {owns\\[0.5em]0..1\phantom{---}0..n};
    \draw[arrow] (DEVICE) -- node[left, align=right] {1\\provides\\0..n} (SERVICE)  ;

    \draw ($(USER.north west)-(0,0.7cm)$) -- ($(USER.north east)-(0,0.7cm)$);
    \draw ($(DEVICE.north west)-(0,0.7cm)$) -- ($(DEVICE.north east)-(0,0.7cm)$);
    \draw ($(ROLE.north west)-(0,0.7cm)$) -- ($(ROLE.north east)-(0,0.7cm)$);
    \draw ($(SERVICE.north west)-(0,0.7cm)$) -- ($(SERVICE.north east)-(0,0.7cm)$);

\end{tikzpicture}

==> tikz/design_combined.tex <==

\begin{tikzpicture}[node distance=1.2cm,
    arrow/.style={-{Latex}, very thick},
]

\tikzstyle{promptbox} = [rectangle, minimum width=3.5cm, rounded corners, text centered, draw=black, inner sep=0mm, very thick]
\tikzstyle{smallbox} = [font=\small,rectangle, draw, rounded corners, align=center, inner sep=0.2cm, very thick],
\tikzstyle{process} = [rectangle, minimum width=2.5cm, minimum height=0.7cm, text centered, draw=black, rounded corners, very thick]

\renewcommand{\arraystretch}{1.5}

\node (pcr) [align=center, smallbox, fill=blue!15, draw=blue!50!black] {Policy\\Change\\Request};

\node (emb) [right=2.5cm of pcr, label=above:Vector DB]
    {\includegraphics[width=1.5cm]{img/scatter_plot_icon.png}};
\node (emb_frame) [rectangle, rounded corners, fill=none, draw=black, very thick,
    minimum width=1.6cm, minimum height=1.6cm] at (emb.center) {};
\node (emb_highlight) [circle, fill=none, draw=red, minimum width=0.55cm]
    at ($(emb.center)+(0.02cm,0.05cm)$) {};

\node (kb) [draw=black, rounded corners, very thick, minimum width=1.2cm, minimum height=1.2cm, below=2.5cm of emb, label=below:Knowledge Base] {\Huge\faDatabase};

\node (closure) [process, right=2.5cm of emb, align=center] {Closure\\Building};

\node (prompt) [promptbox, right=2.5cm of closure, yshift=-0.25cm] {%
    \begin{tabular}{c}
        System Directive   \\
        \hline
        Knowledge Graph \\
        \hline
        In-context Examples   \\
        \hline
        Policy Change Request \\
    \end{tabular}%
};

\node (llm) [process, below=0.7cm of prompt] {LLM};
\node (parser) [process, below=0.05cm of llm] {Output Parser};
\node (outputs) [below=0.7cm of parser, align=center, smallbox, fill=green!15, draw=green!50!black] {Structured Intent};

\node[draw=black, dashed, very thick, rounded corners, fill=none,
      fit=(emb_frame)(closure),
      inner sep=0.6cm,
      label=above:Semantic Subgraph Construction] (sgc) {};

\draw [arrow] (pcr) -- node[above, xshift=-0.2cm] {embed} (emb);
\draw [arrow] (kb) -- node[right, yshift=-0.6cm,align=left] {multi-faced\\batch embed} (emb);
\draw [arrow] (emb) -- node[above] {$k$ neighbors} (closure);
\draw [arrow] (closure) -- node[above, align=center, xshift=0.2cm] {reduced\\graph}
    ($(prompt.west)+(0,0.3cm)$);
\draw [arrow] (pcr.south) -- ++(0,-1.2cm) -| ($(prompt.south west)-(1.2,0)$) |- ($(prompt.south west)+(0,0.4cm)$);
\draw [arrow] (prompt) -- node[left, align=center] {prompt string} (llm);
\draw [arrow] (parser) -- (outputs);

\end{tikzpicture}


==> tikz/fact-augmented_taxonomic_generation.tex <==

\usetikzlibrary{arrows.meta}
\begin{tikzpicture}[
	node distance=0.5cm and 0.8cm, inner sep=0.2cm,
	box/.style={very thick, rectangle, rounded corners, draw=black, minimum width=2.7cm, align=center, minimum height=0.8cm},
	colorbox/.style={box, fill=purple!15},
	arrow/.style={-{Latex}, very thick},
	dot/.style={circle, fill, inner sep=1pt}
	]

	\node[box, rounded corners] (domain) {\textbf{domain}\\university};
	\node[colorbox, below=of domain] (llm1) {\textbf{LLM}\\decomposition};
	\node[box, below=of llm1, rounded corners] (subdomain1) {\textbf{subdomain 1}\\department X};



	\node[box, right= of subdomain1, rounded corners] (subdomain2) {\textbf{subdomain n}\\ (...)};


	\node[colorbox, below=of subdomain1] (llm2) {\textbf{LLM}\\expansion};
	\node[box, right= of llm2, rounded corners] (facts) {\textbf{facts:}\\unique names and
		IDs};
	\node[box, below=of llm2, rounded corners] (output) {\textbf{data}\\department info};


	\node[dot] at ($(subdomain1.east)!0.5!(subdomain2.west)$) (d2) {};
	\node[dot, right=0.1cm of d2] (d1) {};
	\node[dot, left=0.1cm of d2] (d3) {};



	\draw[arrow] (domain) -- (llm1);
	\draw[arrow] (llm1) -- (subdomain1);
	\draw[arrow] (llm1) -- (subdomain2);
	\draw[arrow] (subdomain1) -- (llm2);
	\draw[arrow] (facts) -- (llm2);
	\draw[arrow] (llm2) -- (output);

\end{tikzpicture}

==> tikz/highlevel_overview.tex <==

	\usetikzlibrary{positioning, shapes.geometric, arrows.meta, fit}
	\begin{tikzpicture}[
		roundbox/.style={very thick, rectangle, draw, rounded corners, minimum width=1cm, minimum height=0.8cm, align=center},
		box/.style={rectangle, draw, minimum width=1cm, minimum height=0.8cm, align=center},
		smallbox/.style={font=\small,rectangle, draw, rounded corners, minimum width=3cm, align=center, inner sep=0.15cm},
		bigbox/.style={rectangle, draw, rounded corners, minimum width=3cm, minimum height=2.5cm, align=center},
		db/.style={cylinder, draw, shape aspect=0.5, aspect=0.2, cylinder uses custom fill, cylinder body fill=white,
				cylinder end fill=white, align=center, minimum width=0.85cm},
		dbvert/.style={cylinder, draw, shape border rotate=90, aspect=0.5, aspect=0.2, cylinder uses custom fill, cylinder body fill=white,
				cylinder end fill=white, align=center},
		arrow/.style={-{Latex}, very thick},
		arrowdoubleheaded/.style={{Latex}-{Latex}, very thick},
		idx/.style={circle,draw=black,fill=white,line width=1px,inner sep=1pt,minimum size=1mm,minimum width=1mm,minimum height=1mm},
		node distance=1.2cm,
		]

		\node[roundbox, minimum width=2.0cm] (acs) {IB Access\\Control\\System};

		\node[roundbox, left=4.3cm of acs] (subject) {Subject};
		\node[text width=1.2cm, right=1.3cm of acs, align=center,label=below:Resource] (resource) {\Huge\faServer};

		\node[roundbox, above=2.0cmof acs,  align=center] (intenttranslation) {Intent\\Translation};
		\node[text width=0.8cm, left=4.5cm of intenttranslation, align=center,label=below:User] (user) {\Huge\faUser};


		\draw [dashed, thick] ($(user.south west)+(0,-1cm)$) -- ($(user.south west)+(10cm,-1cm)$) node[pos=0.05, align=left] () {\small control plane\\\small data plane};

		\draw[arrow] (subject) -- (acs) node[midway, above, smallbox, yshift=0.1cm, align=left, fill=gray!12, draw=black!70] (rarbox)
		{
			\textbf{Resource Access Request}\\
			\begin{tabular}{@{}l@{}l@{}c@{}l@{}}
				Subject:  & \{"user:id":    & 42 & \} \\
				Resource: & \{"service:id": & 5  & \}
			\end{tabular} };

		\draw[arrow, dashed] (acs) -- ($(resource.west)+(0.3,0cm)$) node[midway,above]{access};

		\draw[arrow] (intenttranslation.south) -- (acs.north) node[midway, right, smallbox, xshift=0.1cm,  fill=green!15, draw=green!50!black,align=left] (intentbox)
		{\textbf{Intent \phantom{Increases h. Spacing}} \\
			\begin{tabular}{@{}l@{}l@{}c@{}l@{}}
				Subjects:  & [\{"user:id":    & 42 & \}] \\
				Resources: & [\{"service:id": & 5  & \}] \\
				Effect:    & "Permit"         &    &
			\end{tabular}};

		\draw[arrow] (user) -- (intenttranslation) node[midway, above, smallbox, yshift=0.1cm, fill=blue!15, draw=blue!50!black, align=left] (pcrbox)
		{\textbf{Policy Change Request}\\ ``I need to access our gitlab'' };

	\end{tikzpicture}
